Space mapping-based optimization with the macroscopic limit of interacting particle systems

We propose a space mapping-based optimization algorithm for microscopic interacting particle dynamics which are inappropriate for direct optimization. This is of relevance for example in applications with bounded domains such that the microscopic optimization is difficult. The space mapping algorithm exploits the relationship of the microscopic description of the interacting particle system and the corresponding macroscopic description as partial differential equation in the "many particle limit". We validate the approach with the help of a toy problem that allows for direct optimization. Then we study the performance of the algorithm in two applications. An evacuation dynamic is considered and the transportation of goods on a conveyor belt is optimized. The numerical results underline the feasibility of the proposed approach.

==> img/AdvDiff_Boundaryfree/SM_AC_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.51\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $k$},
ymode=log,
ymin=1e-10,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$J(u_k, \boldsymbol{x})$},
axis background/.style={fill=white},
legend style={legend cell align=left, font=\small, align=left, legend columns = 2, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	2.97432274917592\\
1	2.97432274917592\\
2	0.483331907385482\\
3	0.0119846913840232\\
4	0.00012275851142674\\
5	2.60243519960966e-05\\
6	4.92241315324658e-07\\
7	8.7182676476563e-08\\
};
\addlegendentry{$\omega^*=1$ (AC)}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.97432274917592\\
1	0.0137648982873796\\
2	0.000128102774291209\\
3	1.5542806092607e-06\\
4	2.45581568303311e-08\\
};
\addlegendentry{$\omega^*=1$ (ASM)}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.03533822721768\\
1	1.03533822721768\\
2	0.0827858629168614\\
3	0.00761008214267815\\
4	0.00188443417425204\\
5	5.21031863345725e-05\\
6	1.06219219708122e-05\\
7	4.68403048524253e-07\\
8	2.36174382978333e-07\\
9	1.2815718412624e-08\\
};
\addlegendentry{$\omega^*=2$ (AC)}

\addplot [color=red, dashed, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	1.03533822721768\\
1	2.30444333397481e-07\\
2	7.02216762104534e-09\\
};
\addlegendentry{$\omega^*=2$ (ASM)}

\addplot [color=black, dotted, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	2.97432274917592\\
1	0.0963537052594491\\
2	0.0954695607307055\\
3	0.00201840863896447\\
4	2.14689354330148e-05\\
5	1.62362552049919e-07\\
6	1.11163030782174e-07\\
7	1.69074831139966e-10\\
};
\addlegendentry{$\omega^*=3$ (AC)}

\addplot [color=red, dotted, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.97432274917592\\
1	0.000737005459826929\\
2	1.56969207068591e-05\\
3	1.05483543211502e-08\\
};
\addlegendentry{$\omega^*=3$ (ASM)}

\end{axis}
\end{tikzpicture}%
